Topological dynamics of piecewise {\lambda}-affine maps

Let $-1<\lambda<1$ and $f:[0,1)\to\mathbb{R}$ be a piecewise $\lambda$-affine map, that is, there exist points $0=c_0<c_1<\cdots <c_{n-1}<c_n=1$ and real numbers $b_1,\ldots,b_n$ such that $f(x)=\lambda x+b_i$ for every $x\in [c_{i-1},c_i)$. We prove that, for Lebesgue almost every $\delta\in\mathbb{R}$, the map $f_{\delta}=f+\delta\,({\rm mod}\,1)$ is asymptotically periodic. More precisely, $f_{\delta}$ has at most $2n$ periodic orbits and the $\omega$-limit set of every $x\in [0,1)$ is a periodic orbit.

==> figure2.tex <==
%\documentclass[border=10pt]{standalone}
%\usepackage{amsmath}
%\usepackage{tikz}
%\usetikzlibrary{arrows}
%\usepackage{pgfplots}
%\tikzset{>= angle 60}

%\begin{document}
% border for outher continuous box
\newcommand*{\slb}{0.03}%
% delta neighborhood: 
\newcommand*{\dlt}{0.111111}%
\newcommand*{\yone}{5/18}
\newcommand*{\ytwo}{13/18}
% line width
\newcommand*{\lwd}{1.2pt}
% define a value for delta,
\newcommand*{\dONE}{2/9}
\newcommand*{\dTWO}{14/25}


\begin{tikzpicture}[scale=3.95]
 %~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
 %      Plot 1: f(x) = 1/2*x + b_i, for n=4 and
 %                     b_1 = 1/3
 %                     b_2 = 2/3
 %                     b_3 = 2/5
 %                     b_4 = 1/10
 %~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\begin{scope}[shift={(0,0)}]
  \draw 
     (0-\slb,0-\slb) -- (1+\slb,0-\slb) -- (1+\slb,1+\slb) 
       -- (0-\slb,1+\slb) -- cycle;
  \draw[line width=0.25pt, densely dashed] 
      (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
   % constant slope PC function comes here
   \draw[line width=\lwd] (0,1/3) --   (0.3, 0.48333);
   \draw[line width=\lwd] (0.3,2/3) -- (0.6,1/2*3/10+2/3);
   \draw[line width=\lwd] (0.6,2/5) -- (0.9,1/2*3/10+2/5);
   \draw[line width=\lwd] (0.9,1/10) -- (1,1/2*1/10+1/10);
   \foreach \x in {0.3, 0.6, 0.9} {
     \draw[line width=0.4pt, dotted]  (\x,0) -- (\x,1);}
   % endpoints
   \draw[fill=black] (0,1/3) circle (0.4pt);
   \draw[fill=white] (0.3, 0.48333) circle (0.4pt);
   \draw[fill=black] (0.3,2/3) circle (0.4pt);
   \draw[fill=white] (0.6,1/2*0.3+2/3) circle (0.4pt);
   \draw[fill=black] (0.6,2/5) circle (0.4pt);
   \draw[fill=white] (0.9,1/2*0.3+2/5) circle (0.4pt);
   \draw[fill=black] (0.9,0.1) circle (0.4pt);
   \draw[fill=white] (1,1/2*0.1+0.1) circle (0.4pt);
   % x and y tics
   \foreach \x in {0, 0.3, 0.6, 0.9, 1} {
      \draw (\x, -\slb) -- (\x, -\slb-0.02);}
   \foreach \x in {0, 1} {
      \draw (-\slb, \x) -- (-\slb-0.02, \x);}
   % x = y
  % \draw[line width=0.4pt, dotted] (0,0) -- (1,1);
  % labels
  \node at (0, -0.1) {0};
  \node at (1, -0.1) {1};
  \node at (-0.1, 0) {0};
  \node at (-0.1, 1) {1};
  \node at (0.3, -0.1) {\small $c_1$};
  \node at (0.6, -0.1) {\small $c_2$};
  \node at (0.9, -0.1) {\small $c_3$};
  % title
  \node at (1/2, -0.3) {\small $f$ with $\lambda=\frac{1}{2}$, $n=4$};
 \end{scope}
 %~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
 %      Plot 2: f + \dONE (mod 1)
 %~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\begin{scope}[shift={(1.4,0)}]
  \draw 
     (0-\slb,0-\slb) -- (1+\slb,0-\slb) -- (1+\slb,1+\slb) 
       -- (0-\slb,1+\slb) -- cycle;
  \draw[line width=0.25pt, densely dashed] 
      (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
   % f + \dONE
   \draw[line width=\lwd] (0,1/3+\dONE) --   (0.3, 0.48333+\dONE);
   \draw[line width=\lwd] (0.3,2/3+\dONE) -- (0.5222,1); % 0.5222=(1-(2/3+\dONE)+0.3/2)*2
   \draw[line width=\lwd] (0.5222,0) -- (0.6,0.0389); % 0.0389 = 1/2*(0.6-0.5222)
   \draw[line width=\lwd] (0.6,2/5+\dONE) -- (0.9,1/2*0.3+2/5+\dONE);
   \draw[line width=\lwd] (0.9,0.1+\dONE) -- (1,1/2*0.1+0.1+\dONE);
   %% old f values
   %\draw[line width=\lwd, gray!20] (0,1/3) --   (0.3, 0.48333);
   %\draw[line width=\lwd, gray!20] (0.3,2/3) -- (0.6,1/2*0.3+2/3);
   %\draw[line width=\lwd, gray!20] (0.6,2/5) -- (0.9,1/2*0.3+2/5);
   %\draw[line width=\lwd, gray!20] (0.9,0.1) -- (1,1/2*0.1+0.1);
   %% old f endpoints
   %\draw[fill=gray!20, gray!20] (0,1/3) circle (0.4pt);
   %\draw[gray!20, fill=white] (0.3, 0.48333) circle (0.4pt);
   %\draw[fill=gray!20, gray!20] (0.3,2/3) circle (0.4pt);
   %\draw[gray!20, fill=white] (0.6,1/2*0.3+2/3) circle (0.4pt);
   %\draw[fill=gray!20, gray!20] (0.6,2/5) circle (0.4pt);
   %\draw[gray!20, fill=white] (0.9,1/2*0.3+2/5) circle (0.4pt);
   %\draw[fill=gray!20, gray!20] (0.9,0.1) circle (0.4pt);
   %\draw[gray!20, fill=white] (1,1/2*0.1+0.1) circle (0.4pt);  
   % vertical lines
   \foreach \x in {0.3, 0.5222222, 0.6, 0.9} {
      \draw[line width=0.4pt, dotted]  (\x,0) -- (\x,1);}
   % endpoints
   \draw[fill=black] (0,1/3+\dONE) circle (0.4pt);
   \draw[fill=white] (0.3, 0.48333+\dONE) circle (0.4pt);
   \draw[fill=black] (0.3,2/3+\dONE) circle (0.4pt);
   \draw[fill=white] (0.5222,1) circle (0.4pt);
   \draw[fill=black] (0.5222,0) circle (0.4pt);
   \draw[fill=white] (0.6,0.0389) circle (0.4pt);
   \draw[fill=black] (0.6,2/5+\dONE) circle (0.4pt);
   \draw[fill=white] (0.9,1/2*0.3+2/5+\dONE) circle (0.4pt);
   \draw[fill=black] (0.9,0.1+\dONE) circle (0.4pt);
   \draw[fill=white] (1,1/2*0.1+0.1+\dONE) circle (0.4pt);      
   % x and y tics
   \foreach \x in {0, 0.3, 0.5222222, 0.6, 0.9, 1} {
      \draw (\x, -\slb) -- (\x, -\slb-0.02);}
   \foreach \x in {0, 1} {
      \draw (-\slb, \x) -- (-\slb-0.02, \x);}
  % x = y
 % \draw[line width=0.4pt, dotted] (0,0) -- (1,1);
  % labels
  \node at  (0, -0.1) {0};
  \node at (1, -0.1) {1};
  \node at  (-0.1, 0) {0};
  \node at (-0.1, 1) {1};
  \node at (0.3, -0.1) {\small $c_1$};
  \node at (0.5222222, -0.1) {\small $c_2$};
  \node at (0.62, -0.1) {\small $c_3$};
  \node at (0.9, -0.1) {\small $c_4$};  
  % title
  \node at (1/2, -0.3) {\small $f _\delta$ with $\delta= \frac{2}{5}$};
 \end{scope} 
 %~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
 %      Plot 3: f + \dTWO (mod 1)
 %~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\begin{scope}[shift={(2.8,0)}]
  \draw 
     (0-\slb,0-\slb) -- (1+\slb,0-\slb) -- (1+\slb,1+\slb) 
       -- (0-\slb,1+\slb) -- cycle;
  \draw[line width=0.25pt, densely dashed] 
      (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
   % constant slope PC function comes here
   % constant slope PC function comes here
   \draw[line width=\lwd] (0,1/3+\dTWO) --   (16/75, 1);
   \draw[line width=\lwd] (16/75,0) --   (0.3, 13/300); % new piece
   \draw[line width=\lwd] (0.3,17/75) -- (0.6,113/300);
   \draw[line width=\lwd] (0.6,2/5+\dTWO) -- (17/25,1);
   \draw[line width=\lwd] (17/25,0) --   (0.9,11/100); % new piece   
   \draw[line width=\lwd] (0.9,0.1+\dTWO) -- (1,1/2*0.1+0.1+\dTWO);
   %
   \foreach \x in {16/75, 0.3, 0.6, 17/25, 0.9} {
     \draw[line width=0.4pt, dotted]  (\x,0) -- (\x,1);}
   % endpoints
   \draw[fill=black] (0,1/3+\dTWO) circle (0.4pt);
   \draw[fill=white] (16/75, 1) circle (0.4pt);
   \draw[fill=black] (16/75,0) circle (0.4pt);
   \draw[fill=white] (0.3, 13/300) circle (0.4pt);
   \draw[fill=black] (0.3,17/75) circle (0.4pt);
   \draw[fill=white] (0.6,113/300) circle (0.4pt);
   \draw[fill=black] (0.6,2/5+\dTWO) circle (0.4pt);
   \draw[fill=white] (17/25,1) circle (0.4pt);
   \draw[fill=black] (17/25,0) circle (0.4pt);
   \draw[fill=white] (0.9,11/100) circle (0.4pt);      
   \draw[fill=black] (0.9,0.1+\dTWO) circle (0.4pt);
   \draw[fill=white] (1,1/2*0.1+0.1+\dTWO) circle (0.4pt);      
   % x and y tics
   \foreach \x in {0, 16/75, 0.3, 0.6, 17/25, 0.9, 1} {
      \draw (\x, -\slb) -- (\x, -\slb-0.02);}
   \foreach \x in {0, 1} {
      \draw (-\slb, \x) -- (-\slb-0.02, \x);}
  % x = y
  %\draw[line width=0.4pt, dotted] (0,0) -- (1,1);
  % labels
  \node at  (0, -0.1) {0};
  \node at (1, -0.1) {1};
  \node at  (-0.1, 0) {0};
  \node at (-0.1, 1) {1};
  \node at  (16/75, -0.1) {\small $c_1$};
  \node at (0.3+0.02, -0.1) {\small $c_2$};
  \node at (0.6, -0.1) {\small $c_3$};  
  \node at  (17/25+0.02, -0.1) {\small $c_4$};
  \node at (0.9, -0.1) {\small $c_5$};
  
  % title
  \node at (1/2, -0.3) {\small $f_\delta$ with $\delta=\frac{14}{25}$};
 \end{scope}
\end{tikzpicture}
%\end{document}
